Can averaged orbits be used to extract scaling functions?

Trajectory scaling functions are the basic element in the study of chaotic dynamical systems, from which any long time average can be computed. It has never been extracted from an experimental time series the reason being its sensitivity to noise. It is shown, by numerical simulations, that the sensitivity of the scaling function is to drift in the control parameters, and not noise. It is also explained how naive averaging of the orbit points may lead to erroneous results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:Adobe Illustrator(TM) 1.1
%%For: Center for Nonlinear Studies
%%Title:points13.ai
%%CreationDate:12/18/91 5:49 PM
%%DocumentProcSets:Adobe_Illustrator_1.1 0 0
%%DocumentSuppliedProcSets:Adobe_Illustrator_1.1 0 0
%%DocumentFonts:Courier
%%+Symbol
%%+Helvetica
%%BoundingBox: -366 -168 70 148
%%TemplateBox:-395 -584 181 136
%%EndComments
%%BeginProcSet:Adobe_Illustrator_1.1 0 0
% Copyright (C) 1987 Adobe Systems Incorporated.
% All Rights Reserved.
% Adobe Illustrator is a trademark of Adobe Systems Incorporated.
/Adobe_Illustrator_1.1 dup 100 dict def load begin
/Version 0 def
/Revision 0 def
% definition operators
/bdef {bind def} bind def
/ldef {load def} bdef
/xdef {exch def} bdef
% graphic state operators
/_K {3 index add neg dup 0 lt {pop 0} if 3 1 roll} bdef
/_k /setcmybcolor where 
{/setcmybcolor get} {{1 sub 4 1 roll _K _K _K setrgbcolor pop} bind} ifelse def
/g {/_b xdef /p {_b setgray} def} bdef
/G {/_B xdef /P {_B setgray} def} bdef
/k {/_b xdef /_y xdef /_m xdef /_c xdef /p {_c _m _y _b _k} def} bdef
/K {/_B xdef /_Y xdef /_M xdef /_C xdef /P {_C _M _Y _B _k} def} bdef
/d /setdash ldef
/_i currentflat def
/i {dup 0 eq {pop _i} if setflat} bdef
/j /setlinejoin ldef
/J /setlinecap ldef
/M /setmiterlimit ldef
/w /setlinewidth ldef
% path construction operators
/_R {.25 sub round .25 add} bdef
/_r {transform _R exch _R exch itransform} bdef
/c {_r curveto} bdef
/C /c ldef
/v {currentpoint 6 2 roll _r curveto} bdef
/V /v ldef
/y {_r 2 copy curveto} bdef
/Y /y ldef
/l {_r lineto} bdef
/L /l ldef
/m {_r moveto} bdef
% error operators
/_e [] def
/_E {_e length 0 ne {gsave 0 g 0 G 0 i 0 J 0 j 1 w 10 M [] 0 d
/Courier 20 0 0 1 z [0.966 0.259 -0.259 0.966
_e 0 get _e 2 get add 2 div _e 1 get _e 3 get add 2 div] e _f t T grestore} if} bdef
/_fill {{fill} stopped
{/_e [pathbbox] def /_f (ERROR: can't fill, increase flatness) def n _E} if} bdef
/_stroke {{stroke} stopped
{/_e [pathbbox] def /_f (ERROR: can't stroke, increase flatness) def n _E} if} bdef
% path painting operators
/n /newpath ldef
/N /n ldef
/F {p _fill} bdef
/f {closepath F} bdef
/S {P _stroke} bdef
/s {closepath S} bdef
/B {gsave F grestore S} bdef
/b {closepath B} bdef
% text block construction and painting operators
/_s /ashow ldef
/_S {(?) exch {2 copy 0 exch put pop dup false charpath currentpoint _g setmatrix
_stroke _G setmatrix moveto 3 copy pop rmoveto} forall pop pop pop n} bdef
/_A {_a moveto _t exch 0 exch} bdef
/_L {0 _l neg translate _G currentmatrix pop} bdef
/_w {dup stringwidth exch 3 -1 roll length 1 sub _t mul add exch} bdef
/_z [{0 0} bind {dup _w exch neg 2 div exch neg 2 div} bind {dup _w exch neg exch neg} bind] def
/z {_z exch get /_a xdef /_t xdef /_l xdef exch findfont exch scalefont setfont} bdef
/_g matrix def
/_G matrix def
/_D {_g currentmatrix pop gsave concat _G currentmatrix pop} bdef
/e {_D p /t {_A _s _L} def} bdef
/r {_D P /t {_A _S _L} def} bdef
/a {_D /t {dup p _A _s P _A _S _L} def} bdef
/o {_D /t {pop _L} def} bdef
/T {grestore} bdef
% group construction operators
/u {} bdef
/U {} bdef
% font construction operators
/Z {findfont begin currentdict dup length dict begin
{1 index /FID ne {def} {pop pop} ifelse} forall /FontName exch def dup length 0 ne
{/Encoding Encoding 256 array copy def 0 exch {dup type /nametype eq
{Encoding 2 index 2 index put pop 1 add} {exch pop} ifelse} forall} if pop
currentdict dup end end /FontName get exch definefont pop} bdef
end
%%EndProcSet
%%EndProlog
%%BeginSetup
Adobe_Illustrator_1.1 begin
n
%%BeginEncoding:_Symbol Symbol
[
]/_Symbol/Symbol Z
%%EndEncoding
%%BeginEncoding:_Helvetica Helvetica
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/.notdef/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/.notdef/.notdef/.notdef/yen/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/.notdef
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
]/_Helvetica/Helvetica Z
%%EndEncoding
%%EndSetup
0 g
0 G
0 i
1 J
0 j
2 w
10 M
[]0 d
%%Note:
-225 0 m
-99 0 l
B
-312 -48 m
-225 -48 l
B
-156.25 -48.25 m
-99 -48.25 l
B
-225 -97 m
-156 -97 l
B
-99 -97 m
-62.75 -97 l
B
-275.5 -144 m
-226 -144 l
B
-181 -144 m
-156 -144 l
B
-127 -144 m
-99 -144 l
B
-76.5 -144.5 m
-62.75 -144.5 l
B
u
0 J
-348.75 60 m
-63 60 l
B
u
1 J
1 w
-349 65.8 m
-349 53.4 l
B
-338 65.8 m
-338 53.4 l
B
-331 65.8 m
-331 53.4 l
B
-312.5 65.8 m
-312.5 53.4 l
B
-293 65.8 m
-293 53.4 l
B
-275.5 65.8 m
-275.5 53.4 l
B
-225.5 65.8 m
-225.5 53.4 l
B
-181.5 65.8 m
-181.5 53.4 l
B
-138.5 65.8 m
-138.5 53.4 l
B
-156 65.8 m
-156 53.4 l
B
-126.5 65.8 m
-126.5 53.4 l
B
-99 65.8 m
-99 53.4 l
B
-76 65.8 m
-76 53.4 l
B
-63 65.8 m
-63 53.4 l
B
U
U
u
0 J
2 w
-220.401 -25.947 m
-222.76 -29.944 -221.84 -32.052 -217.402 -32.821 c
-216.023 -33.06 -229.375 -34.336 y
-220.401 -25.947 l
f
1 w
-226.222 -32.96 m
-175.5 -10.829 l
S
U
u
2 w
-147.878 -24.611 m
-143.275 -25.199 -141.701 -23.522 -142.747 -19.141 c
-143.072 -17.779 -136.627 -29.543 y
-147.878 -24.611 l
f
1 w
-139.136 -27.189 m
-156 -11 l
S
U
u
2 w
-100.482 -76.956 m
-95.842 -77.005 -94.474 -75.156 -96.022 -70.926 c
-96.503 -69.612 -88.734 -80.546 y
-100.482 -76.956 l
f
1 w
-91.5 -78.5 m
-121.144 -56.127 l
S
U
u
2 w
-286.251 -67.424 m
-285.779 -72.04 -283.788 -73.192 -279.759 -71.179 c
-278.507 -70.553 -288.5 -79.5 y
-286.251 -67.424 l
f
1 w
-286.778 -76.523 m
-274 -55.5 l
S
U
u
2 w
-220.773 -83.229 m
-216.164 -82.685 -215.044 -80.676 -217.12 -76.678 c
-217.765 -75.437 -208.662 -85.288 y
-220.773 -83.229 l
f
1 w
-211.666 -83.613 m
-260 -56.659 l
S
U
u
2 w
-174.949 -130.459 m
-170.519 -131.842 -168.677 -130.465 -168.941 -125.969 c
-169.023 -124.572 -164.732 -137.28 y
-174.949 -130.459 l
f
1 w
-166.792 -134.525 m
-188.109 -104.779 l
S
U
u
2 w
-229.055 -125.038 m
-230.162 -129.545 -228.673 -131.299 -224.202 -130.756 c
-222.813 -130.588 -235.231 -135.658 y
-229.055 -125.038 l
f
1 w
-232.608 -133.432 m
-200.5 -107 l
S
U
1 J
2 w
-331.25 -144 m
-312 -144 l
B
u
0 J
-316.555 -125.038 m
-317.662 -129.545 -316.173 -131.299 -311.702 -130.756 c
-310.313 -130.588 -322.731 -135.658 y
-316.555 -125.038 l
f
1 w
-320.108 -133.432 m
-288 -107 l
S
U
u
2 w
-108.055 -124.538 m
-109.162 -129.045 -107.673 -130.799 -103.202 -130.256 c
-101.813 -130.088 -114.231 -135.158 y
-108.055 -124.538 l
f
1 w
-111.608 -132.932 m
-79.5 -106.5 l
S
U
u
2 w
-73.371 -125.557 m
-70.232 -128.974 -67.948 -128.707 -65.922 -124.683 c
-65.293 -123.433 -67.951 -136.581 y
-73.371 -125.557 l
f
1 w
-68.351 -133.164 m
-70.754 -106.349 l
S
U
-365 78 m
69 78 l
N
/_Helvetica 10 12 0 1 z
[1 0 0 1 -349 78]e
(4)t
T
/_Helvetica 10 12 -1 1 z
[1 0 0 1 -339.25 78]e
(12)t
T
/_Helvetica 10 12 0 1 z
[1 0 0 1 -327.5 78]e
(7)t
T
[1 0 0 1 -312.5 78]e
(2)t
T
/_Helvetica 10 12 -1 1 z
[1 0 0 1 -292.5 78]e
(10)t
T
/_Helvetica 10 12 0 1 z
[1 0 0 1 -275.5 78]e
(5)t
T
[1 0 0 1 -225 78]e
(0)t
T
[1 0 0 1 -181.5 78]e
(8)t
T
[1 0 0 1 -156 78]e
(3)t
T
/_Helvetica 10 0 -1 1 z
[1 0 0 1 -138.5 78]e
(11)t
T
/_Helvetica 10 12 0 1 z
[1 0 0 1 -126.5 78]e
(6)t
T
[1 0 0 1 -99 78]e
(1)t
T
[1 0 0 1 -76 78]e
(9)t
T
[1 0 0 1 -63 78]e
(4)t
T
1 J
2 w
-275.25 -96.75 m
-312.5 -96.75 l
B
0 J
1 w
-331.5 146.5 m
-331.5 -163.5 l
N
/_Helvetica 12 12 0 0 z
[1 0 0 1 -11 78]e
(level)t
T
/_Helvetica 12 12 0 1 z
[1 0 0 1 0 0]e
(0)t
T
[1 0 0 1 0 -48]e
(1)t
T
[1 0 0 1 0 -97]e
(2)t
T
[1 0 0 1 0 -144.5]e
(3)t
T
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -168 7.5]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -159.5 3.5]e
(0)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -131 -41]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -122.5 -45]e
(1)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -271.5 -41]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -263 -45]e
(0)t
T
U
/_Symbol 12 12 0 0 z
[1 0 0 1 -300.5 -89]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -292 -93]e
(2)t
T
/_Symbol 12 12 0 0 z
[1 0 0 1 -196.5 -89.5]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -188 -93.5]e
(0)t
T
/_Symbol 12 12 0 0 z
[1 0 0 1 -87.5 -90]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -79 -94]e
(1)t
T
/_Symbol 12 12 0 0 z
[1 0 0 1 -74 -161]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -65.5 -165]e
(4)t
T
/_Symbol 12 12 0 0 z
[1 0 0 1 -118.5 -161.5]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -110 -165.5]e
(1)t
T
/_Symbol 12 12 0 0 z
[1 0 0 1 -172.5 -161.5]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -164 -165.5]e
(3)t
T
/_Symbol 12 12 0 0 z
[1 0 0 1 -256.5 -162]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -248 -166]e
(0)t
T
/_Symbol 12 12 0 0 z
[1 0 0 1 -327.5 -162]e
(D)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -319 -166]e
(2)t
T
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -222 -15.5]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -216 -20]e
(0)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -133.5 -15.5]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -127.5 -20]e
(1)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -301.75 -63.75]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -295.75 -68.25]e
(2)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -224.5 -65]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -218.5 -69.5]e
(0)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -92.5 -64]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -86.5 -68.5]e
(1)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -319 -114.5]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -313 -119]e
(2)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -232 -116]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -226 -120.5]e
(0)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -111 -116]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -105 -120.5]e
(1)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -168 -116.5]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -162 -121]e
(3)t
T
U
u
/_Symbol 12 12 0 0 z
[1 0 0 1 -60 -116.5]e
(s)t
T
/_Helvetica 9 12 0 0 z
[1 0 0 1 -54 -121]e
(4)t
T
U
%%Trailer
_E end
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 40     120    532    461   
%%Title: stdin
%%Creator: xyps
%%CreationDate: Mon Aug 17 12:59:02 1992
%%DocumentFonts: Helvetica Symbol Courier
%%DocumentProcSets: post 1.0 1
%%EndComents
%%BeginProcSet: post 1.0 1
%!
/xydict 90 dict def xydict begin /fontsize 110 def /lettersize 82 def /dlinew
10 def /RomanFont /Helvetica def /fscale 0 def /slant 0 def /fmatrix[1 0 0 1 0
0]def /roman RomanFont findfont def /symbol roman def /plot roman def
/markstack[0 0 0 0 0 0]def /markindex 0 def /level 0 def /temp 0 def /date
(????????)def /header(????????)def /direction 0 def /scriptstack[0 0 0 0 0 0]
def /scriptlevel 0 def /script1x 50 def /script2x 30 def /script1s 0.65 def
/script2s 0.50 def /m{moveto}def /p{moveto(j)show}def /l{moveto lineto}def /n{
lineto}def /w{dlinew mul setlinewidth}def /e{stroke showpage grestore}def
/solid{[]0 setdash}def /dotted{[10 50]0 setdash}def /dotdashed{[10 30 50 30]
20 setdash}def /shortdashed{[30 30]20 setdash}def /longdashed{[70 30]30
setdash}def /dashdotdotted{[50 30 10 30]10 setdash}def /a{moveto /fscale exch
store fscale setall -1 0 eshow}def /r{moveto /fscale exch store fscale setall
1 0 eshow}def /c{moveto /fscale exch store fscale setall 0 0 eshow}def /t{
moveto /fscale exch store fscale setall -1 -1 eshow}def /v{moveto gsave 90
rotate /fscale exch store fscale setall 0 -0.5 eshow grestore}def /sdate{
gsave initmatrix 448 763 moveto /Courier findfont 9.2 scalefont setfont date
show grestore}def /sheader{gsave initmatrix 52 763 moveto /Courier findfont
9.2 scalefont setfont header show grestore}def /spm{/Plot findfont[1 0 0 1 0
-0.373]0.3 fontsize mul dup matrix scale matrix concatmatrix makefont setfont}
def /startup{gsave 40 120 translate 0.123 0.123 scale dlinew setlinewidth 1
setlinecap}def /landstartup{gsave 550 50 translate 90 rotate 0.16 0.16 scale
dlinew setlinewidth 1 setlinecap}def /setall{fontsize mul /temp exch store
/fmatrix[temp 0 slant temp mul temp 0 0]store /roman RomanFont findfont temp
scalefont store /symbol /Symbol findfont fmatrix makefont store /plot /Plot
findfont temp scalefont store}def /pushscript{/direction exch store
scriptstack scriptlevel currentpoint exch pop put /scriptlevel scriptlevel 1
add store scriptlevel 1 eq{0 script1x direction mul fscale mul rmoveto fscale
script1s mul setall}{0 script2x direction mul fscale mul rmoveto fscale
script2s mul setall}ifelse}def /popscript{/scriptlevel scriptlevel 1 sub store
currentpoint pop scriptstack scriptlevel get moveto scriptlevel 0 eq{fscale
setall}{scriptlevel 1 eq{fscale script1s mul setall}if}ifelse}def /sr{roman
setfont show}def /ss{symbol setfont show}def /sp{plot setfont show}def /mr{
markstack markindex[currentpoint]put /markindex markindex 1 add store}def /rt{
/markindex markindex 1 sub store markstack markindex get 0 get markstack
markindex get 1 get moveto}def /su{1 pushscript}def /eu{popscript}def /sd{
-0.6 pushscript}def /ed{popscript}def /dr{0 lettersize fscale mul -0.1 mul
rmoveto}def /ju{0 lettersize fscale mul 0.1 mul rmoveto}def /eshow{3 -1 roll
dup getsize rmoveto exch 5 -1 roll 1 add -2 div mul exch 4 -1 roll 1 add -2
div mul rmoveto exec}def /getsize{gsave sizedict begin currentpoint /ty exch
def /tx exch def /cyu ty def /cyd ty def /cx tx def exec cx tx sub cyu cyd sub
0 0 end grestore}def /sizedict 10 dict def sizedict begin /ty 0 def /tx 0 def
/cyu 0 def /cyd 0 def /cx 0 def /show{stringwidth rmoveto currentpoint pop dup
cx gt{/cx exch def}{pop}ifelse currentpoint exch pop dup cyd gt{pop}{/cyd exch
def}ifelse lettersize fscale mul currentpoint exch pop add dup cyu gt{/cyu
exch def}{pop}ifelse}def end /newfont 10 dict def newfont begin /FontType 3
def /FontMatrix[0.00166667 0 0 0.00166667 -0.5 -0.127]def /FontBBox[0 0 600
600]def /Encoding 256 array def 0 1 255{Encoding exch /.notdef put}for
Encoding 97 /plus put Encoding 98 /cross put Encoding 99 /diamond put Encoding
100 /square put Encoding 101 /circle put Encoding 102 /fdiam put Encoding 103
/fsquare put Encoding 104 /fcross put Encoding 105 /fplus put Encoding 106
/fcircle put /CharProcs 11 dict def CharProcs begin /.notdef{}def /plus{1
setlinecap 20 setlinewidth 150 300 moveto 450 300 lineto 300 150 moveto 300
450 lineto stroke}def /fplus{1 setlinecap 5 setlinewidth 450 300 moveto 300
300 150 0 360 arc 300 450 moveto 300 150 lineto 150 300 moveto 450 300 lineto
stroke}def /cross{1 setlinecap 20 setlinewidth 150 150 moveto 450 450 lineto
450 150 moveto 150 450 lineto stroke}def /fcross{1 setlinecap 5 setlinewidth
194 406 moveto 406 194 lineto 194 194 moveto 406 406 lineto 450 300 moveto 300
300 150 0 360 arc closepath stroke}def /diamond{5 setlinewidth 300 150 moveto
150 300 lineto 300 450 lineto 450 300 lineto closepath stroke}def /fdiam{1
setlinecap 20 setlinewidth 300 180 moveto 180 300 lineto 300 420 lineto 420
300 lineto closepath fill 150 150 moveto 450 450 lineto 450 150 moveto 150 450
lineto stroke}def /square{5 setlinewidth 150 150 moveto 150 450 lineto 450 450
lineto 450 150 lineto closepath stroke}def /fsquare{150 150 moveto 150 450
lineto 450 450 lineto 450 150 lineto closepath fill}def /fcircle{450 300
moveto 300 300 150 0 360 arc closepath fill}def /circle{450 300 moveto 300 300
150 0 360 arc closepath stroke}def end /BuildChar{600 0 0 0 600 600
setcachedevice exch begin Encoding exch get CharProcs exch get end exec}def
end /Plot newfont definefont pop end
%%EndProcSet
%%EndProlog

%%Page: 1 1
xydict begin
startup
stroke solid
stroke 0.4 setgray
   750    500 m
   750   1565 n
   786   1565 n
   786   1563 n
   823   1563 n
   823   1569 n
   860   1569 n
   860   1557 n
   896   1557 n
   896   1556 n
   933   1556 n
   933   1582 n
   969   1582 n
   969   1577 n
  1006   1577 n
  1006   1586 n
  1042   1586 n
  1042   1531 n
  1079   1531 n
  1079   1528 n
  1115   1528 n
  1115   1542 n
  1152   1542 n
  1152   1524 n
  1188   1524 n
  1188   1523 n
  1225   1523 n
  1225   1649 n
  1261   1649 n
  1261   1645 n
  1298   1645 n
  1298   1658 n
  1334   1658 n
  1334   1626 n
  1371   1626 n
  1371   1622 n
  1407   1622 n
  1407   1669 n
  1444   1669 n
  1444   1653 n
  1480   1653 n
  1480   1674 n
  1517   1674 n
  1517   1427 n
  1553   1427 n
  1553   1424 n
  1590   1424 n
  1590   1435 n
  1627   1435 n
  1627   1414 n
  1663   1414 n
  1663   1411 n
  1699   1411 n
  1699   1476 n
  1736   1476 n
  1736   1467 n
  1772   1467 n
  1772   1486 n
  1809   1486 n
  1809   1400 n
  1846   1400 n
  1846   1393 n
  1882   1393 n
  1882   1431 n
  1919   1431 n
  1919   1395 n
  1955   1395 n
  1955   1396 n
  1991   1396 n
  1991   2094 n
  2028   2094 n
  2028   2089 n
  2065   2089 n
  2065   2105 n
  2101   2105 n
  2101   2071 n
  2138   2071 n
  2138   2066 n
  2174   2066 n
  2174   2138 n
  2211   2138 n
  2211   2123 n
  2247   2123 n
  2247   2150 n
  2284   2150 n
  2284   1966 n
  2320   1966 n
  2320   1958 n
  2357   1958 n
  2357   1992 n
  2393   1992 n
  2393   1944 n
  2430   1944 n
  2430   1941 n
  2466   1941 n
  2466   2207 n
  2503   2207 n
  2503   2193 n
  2539   2193 n
  2539   2233 n
  2576   2233 n
  2576   2116 n
  2612   2116 n
  2612   2103 n
  2649   2103 n
  2649   2237 n
  2685   2237 n
  2685   2178 n
  2722   2178 n
  2722   2242 n
  2758   2242 n
  2758   2277 n
  2795   2277 n
  2795   2277 n
  2831   2277 n
  2831   2276 n
  2868   2276 n
  2868   2279 n
  2904   2279 n
  2904   2279 n
  2941   2279 n
  2941   2272 n
  2978   2272 n
  2978   2274 n
  3014   2274 n
  3014   2271 n
  3051   2271 n
  3051   2285 n
  3087   2285 n
  3087   2286 n
  3123   2286 n
  3123   2282 n
  3160   2282 n
  3160   2287 n
  3197   2287 n
  3197   2287 n
  3233   2287 n
  3233   2255 n
  3270   2255 n
  3270   2256 n
  3306   2256 n
  3306   2253 n
  3343   2253 n
  3343   2260 n
  3379   2260 n
  3379   2261 n
  3416   2261 n
  3416   2250 n
  3452   2250 n
  3452   2254 n
  3489   2254 n
  3489   2249 n
  3525   2249 n
  3525   2307 n
  3562   2307 n
  3562   2308 n
  3598   2308 n
  3598   2305 n
  3635   2305 n
  3635   2311 n
  3671   2311 n
  3671   2312 n
  3708   2312 n
  3708   2293 n
  3744   2293 n
  3744   2295 n
  3781   2295 n
  3781   2290 n
  3817   2290 n
  3817   2314 n
  3854   2314 n
  3854   2316 n
  3890   2316 n
  3890   2305 n
  3927   2305 n
  3927   2315 n
  3964   2315 n
  3964   2314 n
  4000   2314 n
stroke 0 setgray solid
   750    500 m
   750   1565 n
  1517   1565 n
  1517   1427 n
  1991   1427 n
  1991   2094 n
  2758   2094 n
  2758   2277 n
  3525   2277 n
  3525   2307 n
  4000   2307 n
stroke solid
   750    500 m
  4000    500 n
  4000   2774 n
   750   2774 n
   750    500 n
   880    500 m
   880    549 n
   880   2725 m
   880   2774 n
  1010    500 m
  1010    549 n
  1010   2725 m
  1010   2774 n
  1140    500 m
  1140    549 n
  1140   2725 m
  1140   2774 n
  1270    500 m
  1270    549 n
  1270   2725 m
  1270   2774 n
  1400    500 m
  1400    598 n
  1400   2676 m
  1400   2774 n
  1530    500 m
  1530    549 n
  1530   2725 m
  1530   2774 n
  1660    500 m
  1660    549 n
  1660   2725 m
  1660   2774 n
  1790    500 m
  1790    549 n
  1790   2725 m
  1790   2774 n
  1920    500 m
  1920    549 n
  1920   2725 m
  1920   2774 n
  2050    500 m
  2050    598 n
  2050   2676 m
  2050   2774 n
  2180    500 m
  2180    549 n
  2180   2725 m
  2180   2774 n
  2310    500 m
  2310    549 n
  2310   2725 m
  2310   2774 n
  2440    500 m
  2440    549 n
  2440   2725 m
  2440   2774 n
  2570    500 m
  2570    549 n
  2570   2725 m
  2570   2774 n
  2700    500 m
  2700    598 n
  2700   2676 m
  2700   2774 n
  2830    500 m
  2830    549 n
  2830   2725 m
  2830   2774 n
  2960    500 m
  2960    549 n
  2960   2725 m
  2960   2774 n
  3090    500 m
  3090    549 n
  3090   2725 m
  3090   2774 n
  3220    500 m
  3220    549 n
  3220   2725 m
  3220   2774 n
  3350    500 m
  3350    598 n
  3350   2676 m
  3350   2774 n
  3480    500 m
  3480    549 n
  3480   2725 m
  3480   2774 n
  3610    500 m
  3610    549 n
  3610   2725 m
  3610   2774 n
  3740    500 m
  3740    549 n
  3740   2725 m
  3740   2774 n
  3870    500 m
  3870    549 n
  3870   2725 m
  3870   2774 n
   750    591 m
   799    591 n
  3951    591 m
  4000    591 n
   750    682 m
   799    682 n
  3951    682 m
  4000    682 n
   750    773 m
   799    773 n
  3951    773 m
  4000    773 n
   750    864 m
   799    864 n
  3951    864 m
  4000    864 n
   750    955 m
   848    955 n
  3902    955 m
  4000    955 n
   750   1046 m
   799   1046 n
  3951   1046 m
  4000   1046 n
   750   1137 m
   799   1137 n
  3951   1137 m
  4000   1137 n
   750   1228 m
   799   1228 n
  3951   1228 m
  4000   1228 n
   750   1319 m
   799   1319 n
  3951   1319 m
  4000   1319 n
   750   1410 m
   848   1410 n
  3902   1410 m
  4000   1410 n
   750   1501 m
   799   1501 n
  3951   1501 m
  4000   1501 n
   750   1592 m
   799   1592 n
  3951   1592 m
  4000   1592 n
   750   1683 m
   799   1683 n
  3951   1683 m
  4000   1683 n
   750   1774 m
   799   1774 n
  3951   1774 m
  4000   1774 n
   750   1865 m
   848   1865 n
  3902   1865 m
  4000   1865 n
   750   1956 m
   799   1956 n
  3951   1956 m
  4000   1956 n
   750   2047 m
   799   2047 n
  3951   2047 m
  4000   2047 n
   750   2138 m
   799   2138 n
  3951   2138 m
  4000   2138 n
   750   2229 m
   799   2229 n
  3951   2229 m
  4000   2229 n
   750   2320 m
   848   2320 n
  3902   2320 m
  4000   2320 n
   750   2411 m
   799   2411 n
  3951   2411 m
  4000   2411 n
   750   2502 m
   799   2502 n
  3951   2502 m
  4000   2502 n
   750   2593 m
   799   2593 n
  3951   2593 m
  4000   2593 n
   750   2684 m
   799   2684 n
  3951   2684 m
  4000   2684 n
stroke
{ (0)sr } 1.500    750    320 c
{ (0.2)sr } 1.500   1400    320 c
{ (0.4)sr } 1.500   2050    320 c
{ (0.6)sr } 1.500   2700    320 c
{ (0.8)sr } 1.500   3350    320 c
{ (1)sr } 1.500   4000    320 c
{ (0)sr } 1.500    675    500 r
{ (0.2)sr } 1.500    675    955 r
{ (0.4)sr } 1.500    675   1410 r
{ (0.6)sr } 1.500    675   1865 r
{ (0.8)sr } 1.500    675   2320 r
{ (1)sr } 1.500    675   2775 r
{ (t)sr } 1.500   2375    140 c
{ (s)ss (\(t\))sr } 1.500    285   1637 v
e
end % the xydict
%%PageTrailer

%%Trailer
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 40     120    372    521   
%%Title: stdin
%%Creator: xyps
%%CreationDate: Thu Jun 25 09:45:06 1992
%%DocumentFonts: Helvetica Symbol Courier
%%DocumentProcSets: post 1.0 1
%%EndComents
%%BeginProcSet: post 1.0 1
%!
/xydict 90 dict def xydict begin /fontsize 110 def /lettersize 82 def /dlinew
10 def /RomanFont /Helvetica def /fscale 0 def /slant 0 def /fmatrix[1 0 0 1 0
0]def /roman RomanFont findfont def /symbol roman def /plot roman def
/markstack[0 0 0 0 0 0]def /markindex 0 def /level 0 def /temp 0 def /date
(????????)def /header(????????)def /direction 0 def /scriptstack[0 0 0 0 0 0]
def /scriptlevel 0 def /script1x 50 def /script2x 30 def /script1s 0.65 def
/script2s 0.50 def /m{moveto}def /p{moveto(j)show}def /l{moveto lineto}def /n{
lineto}def /w{dlinew mul setlinewidth}def /e{stroke showpage grestore}def
/solid{[]0 setdash}def /dotted{[10 50]0 setdash}def /dotdashed{[10 30 50 30]
20 setdash}def /shortdashed{[30 30]20 setdash}def /longdashed{[70 30]30
setdash}def /dashdotdotted{[50 30 10 30]10 setdash}def /a{moveto /fscale exch
store fscale setall -1 0 eshow}def /r{moveto /fscale exch store fscale setall
1 0 eshow}def /c{moveto /fscale exch store fscale setall 0 0 eshow}def /t{
moveto /fscale exch store fscale setall -1 -1 eshow}def /v{moveto gsave 90
rotate /fscale exch store fscale setall 0 -0.5 eshow grestore}def /sdate{
gsave initmatrix 448 763 moveto /Courier findfont 9.2 scalefont setfont date
show grestore}def /sheader{gsave initmatrix 52 763 moveto /Courier findfont
9.2 scalefont setfont header show grestore}def /spm{/Plot findfont[1 0 0 1 0
-0.373]0.3 fontsize mul dup matrix scale matrix concatmatrix makefont setfont}
def /startup{gsave 40 120 translate 0.123 0.123 scale dlinew setlinewidth 1
setlinecap}def /landstartup{gsave 550 50 translate 90 rotate 0.16 0.16 scale
dlinew setlinewidth 1 setlinecap}def /setall{fontsize mul /temp exch store
/fmatrix[temp 0 slant temp mul temp 0 0]store /roman RomanFont findfont temp
scalefont store /symbol /Symbol findfont fmatrix makefont store /plot /Plot
findfont temp scalefont store}def /pushscript{/direction exch store
scriptstack scriptlevel currentpoint exch pop put /scriptlevel scriptlevel 1
add store scriptlevel 1 eq{0 script1x direction mul fscale mul rmoveto fscale
script1s mul setall}{0 script2x direction mul fscale mul rmoveto fscale
script2s mul setall}ifelse}def /popscript{/scriptlevel scriptlevel 1 sub store
currentpoint pop scriptstack scriptlevel get moveto scriptlevel 0 eq{fscale
setall}{scriptlevel 1 eq{fscale script1s mul setall}if}ifelse}def /sr{roman
setfont show}def /ss{symbol setfont show}def /sp{plot setfont show}def /mr{
markstack markindex[currentpoint]put /markindex markindex 1 add store}def /rt{
/markindex markindex 1 sub store markstack markindex get 0 get markstack
markindex get 1 get moveto}def /su{1 pushscript}def /eu{popscript}def /sd{
-0.6 pushscript}def /ed{popscript}def /dr{0 lettersize fscale mul -0.1 mul
rmoveto}def /ju{0 lettersize fscale mul 0.1 mul rmoveto}def /eshow{3 -1 roll
dup getsize rmoveto exch 5 -1 roll 1 add -2 div mul exch 4 -1 roll 1 add -2
div mul rmoveto exec}def /getsize{gsave sizedict begin currentpoint /ty exch
def /tx exch def /cyu ty def /cyd ty def /cx tx def exec cx tx sub cyu cyd sub
0 0 end grestore}def /sizedict 10 dict def sizedict begin /ty 0 def /tx 0 def
/cyu 0 def /cyd 0 def /cx 0 def /show{stringwidth rmoveto currentpoint pop dup
cx gt{/cx exch def}{pop}ifelse currentpoint exch pop dup cyd gt{pop}{/cyd exch
def}ifelse lettersize fscale mul currentpoint exch pop add dup cyu gt{/cyu
exch def}{pop}ifelse}def end /newfont 10 dict def newfont begin /FontType 3
def /FontMatrix[0.00166667 0 0 0.00166667 -0.5 -0.127]def /FontBBox[0 0 600
600]def /Encoding 256 array def 0 1 255{Encoding exch /.notdef put}for
Encoding 97 /plus put Encoding 98 /cross put Encoding 99 /diamond put Encoding
100 /square put Encoding 101 /circle put Encoding 102 /fdiam put Encoding 103
/fsquare put Encoding 104 /fcross put Encoding 105 /fplus put Encoding 106
/fcircle put /CharProcs 11 dict def CharProcs begin /.notdef{}def /plus{1
setlinecap 20 setlinewidth 150 300 moveto 450 300 lineto 300 150 moveto 300
450 lineto stroke}def /fplus{1 setlinecap 5 setlinewidth 450 300 moveto 300
300 150 0 360 arc 300 450 moveto 300 150 lineto 150 300 moveto 450 300 lineto
stroke}def /cross{1 setlinecap 20 setlinewidth 150 150 moveto 450 450 lineto
450 150 moveto 150 450 lineto stroke}def /fcross{1 setlinecap 5 setlinewidth
194 406 moveto 406 194 lineto 194 194 moveto 406 406 lineto 450 300 moveto 300
300 150 0 360 arc closepath stroke}def /diamond{5 setlinewidth 300 150 moveto
150 300 lineto 300 450 lineto 450 300 lineto closepath stroke}def /fdiam{1
setlinecap 20 setlinewidth 300 180 moveto 180 300 lineto 300 420 lineto 420
300 lineto closepath fill 150 150 moveto 450 450 lineto 450 150 moveto 150 450
lineto stroke}def /square{5 setlinewidth 150 150 moveto 150 450 lineto 450 450
lineto 450 150 lineto closepath stroke}def /fsquare{150 150 moveto 150 450
lineto 450 450 lineto 450 150 lineto closepath fill}def /fcircle{450 300
moveto 300 300 150 0 360 arc closepath fill}def /circle{450 300 moveto 300 300
150 0 360 arc closepath stroke}def end /BuildChar{600 0 0 0 600 600
setcachedevice exch begin Encoding exch get CharProcs exch get end exec}def
end /Plot newfont definefont pop end
%%EndProcSet
%%EndProlog

%%Page: 1 1
xydict begin
startup
stroke solid
stroke solid
   750   1962 m
   750   2570 n
  1140   2570 n
  1140   2492 n
  1530   2492 n
  1530   2873 n
  1920   2873 n
  1920   2977 n
  2310   2977 n
  2310   2995 n
  2700   2995 n
stroke dotted
   750   1962 m
   750   2789 n
  1140   2789 n
  1140   2675 n
  1530   2675 n
  1530   3154 n
  1920   3154 n
  1920   3049 n
  2310   3049 n
  2310   3060 n
  2700   3060 n
  2310   2222 m
stroke solid
{ (\(a\))sr } 1.300   2310   2222 a
stroke dotted
  2310   2222 m
stroke solid
   750   1962 m
  2700   1962 n
  2700   3262 n
   750   3262 n
   750   1962 n
  1140   1962 m
  1140   2042 n
  1140   3182 m
  1140   3262 n
  1530   1962 m
  1530   2042 n
  1530   3182 m
  1530   3262 n
  1920   1962 m
  1920   2042 n
  1920   3182 m
  1920   3262 n
  2310   1962 m
  2310   2042 n
  2310   3182 m
  2310   3262 n
   750   2222 m
   830   2222 n
  2620   2222 m
  2700   2222 n
   750   2482 m
   830   2482 n
  2620   2482 m
  2700   2482 n
   750   2742 m
   830   2742 n
  2620   2742 m
  2700   2742 n
   750   3002 m
   830   3002 n
  2620   3002 m
  2700   3002 n
stroke
{ ( )sr } 1.300    750   1807 c
{ ( )sr } 1.300   1140   1807 c
{ ( )sr } 1.300   1530   1807 c
{ ( )sr } 1.300   1920   1807 c
{ ( )sr } 1.300   2310   1807 c
{ ( )sr } 1.300   2700   1807 c
{ (0)sr } 1.300    686   1962 r
{ (0.2)sr } 1.300    686   2222 r
{ (0.4)sr } 1.300    686   2482 r
{ (0.6)sr } 1.300    686   2742 r
{ (0.8)sr } 1.300    686   3002 r
{ (1)sr } 1.300    686   3262 r
{ (s)ss (\(t\))sr } 1.500    331   2612 v
stroke solid
stroke solid
   750    500 m
   750   1108 n
  1140   1108 n
  1140   1030 n
  1530   1030 n
  1530   1411 n
  1920   1411 n
  1920   1515 n
  2310   1515 n
  2310   1533 n
  2700   1533 n
stroke dotted
   750    500 m
   750   1162 n
  1140   1162 n
  1140   1066 n
  1530   1066 n
  1530   1489 n
  1920   1489 n
  1920   1511 n
  2310   1511 n
  2310   1510 n
  2700   1510 n
stroke solid
stroke solid
{ (\(b\))sr } 1.300   2310    760 a
stroke solid
  2310    760 m
stroke solid
   750    500 m
  2700    500 n
  2700   1800 n
   750   1800 n
   750    500 n
  1140    500 m
  1140    580 n
  1140   1720 m
  1140   1800 n
  1530    500 m
  1530    580 n
  1530   1720 m
  1530   1800 n
  1920    500 m
  1920    580 n
  1920   1720 m
  1920   1800 n
  2310    500 m
  2310    580 n
  2310   1720 m
  2310   1800 n
   750    760 m
   830    760 n
  2620    760 m
  2700    760 n
   750   1020 m
   830   1020 n
  2620   1020 m
  2700   1020 n
   750   1280 m
   830   1280 n
  2620   1280 m
  2700   1280 n
   750   1540 m
   830   1540 n
  2620   1540 m
  2700   1540 n
stroke
{ (0)sr } 1.300    750    345 c
{ (0.2)sr } 1.300   1140    345 c
{ (0.4)sr } 1.300   1530    345 c
{ (0.6)sr } 1.300   1920    345 c
{ (0.8)sr } 1.300   2310    345 c
{ (1)sr } 1.300   2700    345 c
{ (0)sr } 1.300    686    500 r
{ (0.2)sr } 1.300    686    760 r
{ (0.4)sr } 1.300    686   1020 r
{ (0.6)sr } 1.300    686   1280 r
{ (0.8)sr } 1.300    686   1540 r
{ (1)sr } 1.300    686   1800 r
{ (t)sr } 1.500   1725    173 c
{ (s)ss (\(t\))sr } 1.500    331   1150 v
e
end % the xydict
%%PageTrailer

%%Trailer
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 40     120    532    581   
%%Title: stdin
%%Creator: xyps
%%CreationDate: Thu Sep 10 14:08:28 1992
%%DocumentFonts: Helvetica Symbol Courier
%%DocumentProcSets: post 1.0 1
%%EndComents
%%BeginProcSet: post 1.0 1
%!
/xydict 90 dict def xydict begin /fontsize 110 def /lettersize 82 def /dlinew
10 def /RomanFont /Helvetica def /fscale 0 def /slant 0 def /fmatrix[1 0 0 1 0
0]def /roman RomanFont findfont def /symbol roman def /plot roman def
/markstack[0 0 0 0 0 0]def /markindex 0 def /level 0 def /temp 0 def /date
(????????)def /header(????????)def /direction 0 def /scriptstack[0 0 0 0 0 0]
def /scriptlevel 0 def /script1x 50 def /script2x 30 def /script1s 0.65 def
/script2s 0.50 def /m{moveto}def /p{moveto(j)show}def /l{moveto lineto}def /n{
lineto}def /w{dlinew mul setlinewidth}def /e{stroke showpage grestore}def
/solid{[]0 setdash}def /dotted{[10 50]0 setdash}def /dotdashed{[10 30 50 30]
20 setdash}def /shortdashed{[30 30]20 setdash}def /longdashed{[70 30]30
setdash}def /dashdotdotted{[50 30 10 30]10 setdash}def /a{moveto /fscale exch
store fscale setall -1 0 eshow}def /r{moveto /fscale exch store fscale setall
1 0 eshow}def /c{moveto /fscale exch store fscale setall 0 0 eshow}def /t{
moveto /fscale exch store fscale setall -1 -1 eshow}def /v{moveto gsave 90
rotate /fscale exch store fscale setall 0 -0.5 eshow grestore}def /sdate{
gsave initmatrix 448 763 moveto /Courier findfont 9.2 scalefont setfont date
show grestore}def /sheader{gsave initmatrix 52 763 moveto /Courier findfont
9.2 scalefont setfont header show grestore}def /spm{/Plot findfont[1 0 0 1 0
-0.373]0.3 fontsize mul dup matrix scale matrix concatmatrix makefont setfont}
def /startup{gsave 40 120 translate 0.123 0.123 scale dlinew setlinewidth 1
setlinecap}def /landstartup{gsave 550 50 translate 90 rotate 0.16 0.16 scale
dlinew setlinewidth 1 setlinecap}def /setall{fontsize mul /temp exch store
/fmatrix[temp 0 slant temp mul temp 0 0]store /roman RomanFont findfont temp
scalefont store /symbol /Symbol findfont fmatrix makefont store /plot /Plot
findfont temp scalefont store}def /pushscript{/direction exch store
scriptstack scriptlevel currentpoint exch pop put /scriptlevel scriptlevel 1
add store scriptlevel 1 eq{0 script1x direction mul fscale mul rmoveto fscale
script1s mul setall}{0 script2x direction mul fscale mul rmoveto fscale
script2s mul setall}ifelse}def /popscript{/scriptlevel scriptlevel 1 sub store
currentpoint pop scriptstack scriptlevel get moveto scriptlevel 0 eq{fscale
setall}{scriptlevel 1 eq{fscale script1s mul setall}if}ifelse}def /sr{roman
setfont show}def /ss{symbol setfont show}def /sp{plot setfont show}def /mr{
markstack markindex[currentpoint]put /markindex markindex 1 add store}def /rt{
/markindex markindex 1 sub store markstack markindex get 0 get markstack
markindex get 1 get moveto}def /su{1 pushscript}def /eu{popscript}def /sd{
-0.6 pushscript}def /ed{popscript}def /dr{0 lettersize fscale mul -0.1 mul
rmoveto}def /ju{0 lettersize fscale mul 0.1 mul rmoveto}def /eshow{3 -1 roll
dup getsize rmoveto exch 5 -1 roll 1 add -2 div mul exch 4 -1 roll 1 add -2
div mul rmoveto exec}def /getsize{gsave sizedict begin currentpoint /ty exch
def /tx exch def /cyu ty def /cyd ty def /cx tx def exec cx tx sub cyu cyd sub
0 0 end grestore}def /sizedict 10 dict def sizedict begin /ty 0 def /tx 0 def
/cyu 0 def /cyd 0 def /cx 0 def /show{stringwidth rmoveto currentpoint pop dup
cx gt{/cx exch def}{pop}ifelse currentpoint exch pop dup cyd gt{pop}{/cyd exch
def}ifelse lettersize fscale mul currentpoint exch pop add dup cyu gt{/cyu
exch def}{pop}ifelse}def end /newfont 10 dict def newfont begin /FontType 3
def /FontMatrix[0.00166667 0 0 0.00166667 -0.5 -0.127]def /FontBBox[0 0 600
600]def /Encoding 256 array def 0 1 255{Encoding exch /.notdef put}for
Encoding 97 /plus put Encoding 98 /cross put Encoding 99 /diamond put Encoding
100 /square put Encoding 101 /circle put Encoding 102 /fdiam put Encoding 103
/fsquare put Encoding 104 /fcross put Encoding 105 /fplus put Encoding 106
/fcircle put /CharProcs 11 dict def CharProcs begin /.notdef{}def /plus{1
setlinecap 20 setlinewidth 150 300 moveto 450 300 lineto 300 150 moveto 300
450 lineto stroke}def /fplus{1 setlinecap 5 setlinewidth 450 300 moveto 300
300 150 0 360 arc 300 450 moveto 300 150 lineto 150 300 moveto 450 300 lineto
stroke}def /cross{1 setlinecap 20 setlinewidth 150 150 moveto 450 450 lineto
450 150 moveto 150 450 lineto stroke}def /fcross{1 setlinecap 5 setlinewidth
194 406 moveto 406 194 lineto 194 194 moveto 406 406 lineto 450 300 moveto 300
300 150 0 360 arc closepath stroke}def /diamond{5 setlinewidth 300 150 moveto
150 300 lineto 300 450 lineto 450 300 lineto closepath stroke}def /fdiam{1
setlinecap 20 setlinewidth 300 180 moveto 180 300 lineto 300 420 lineto 420
300 lineto closepath fill 150 150 moveto 450 450 lineto 450 150 moveto 150 450
lineto stroke}def /square{5 setlinewidth 150 150 moveto 150 450 lineto 450 450
lineto 450 150 lineto closepath stroke}def /fsquare{150 150 moveto 150 450
lineto 450 450 lineto 450 150 lineto closepath fill}def /fcircle{450 300
moveto 300 300 150 0 360 arc closepath fill}def /circle{450 300 moveto 300 300
150 0 360 arc closepath stroke}def end /BuildChar{600 0 0 0 600 600
setcachedevice exch begin Encoding exch get CharProcs exch get end exec}def
end /Plot newfont definefont pop end
%%EndProcSet
%%EndProlog

%%Page: 1 1
xydict begin
startup
stroke solid
stroke dotted
   962   3527 m
  1260   2802 n
  1668   1814 n
  1820   1451 n
  1971   1089 n
  2128    902 n
  2173    894 n
  2274    884 n
  2425   1002 n
  2425   1002 n
  2728   1696 n
  3082   2516 n
  3334   3095 n
stroke solid
stroke solid
{ (j)sp } 0.700    962   3527 a
stroke solid
   962   3527 m
stroke solid
{ (j)sp } 0.700   1260   2802 a
stroke solid
  1260   2802 m
stroke solid
{ (j)sp } 0.700   1668   1814 a
stroke solid
  1668   1814 m
stroke solid
{ (j)sp } 0.700   1820   1451 a
stroke solid
  1820   1451 m
stroke solid
{ (j)sp } 0.700   1971   1089 a
stroke solid
  1971   1089 m
stroke solid
{ (j)sp } 0.700   2128    902 a
stroke solid
  2128    902 m
stroke solid
{ (j)sp } 0.700   2173    894 a
stroke solid
  2173    894 m
stroke solid
{ (j)sp } 0.700   2274    884 a
stroke solid
  2274    884 m
stroke solid
{ (j)sp } 0.700   2425   1002 a
stroke solid
  2425   1002 m
stroke solid
{ (j)sp } 0.700   2425   1002 a
stroke solid
  2425   1002 m
stroke solid
{ (j)sp } 0.700   2728   1696 a
stroke solid
  2728   1696 m
stroke solid
{ (j)sp } 0.700   3082   2516 a
stroke solid
  3082   2516 m
stroke solid
{ (j)sp } 0.700   3334   3095 a
stroke solid
  3334   3095 m
stroke solid
{ (\254)ss } 3.000   1563   2836 a
stroke solid
  1563   2836 m
stroke solid
   750    500 m
  4000    500 n
  4000   3750 n
   750   3750 n
   750    500 n
   913    500 m
   913    549 n
   913   3701 m
   913   3750 n
  1075    500 m
  1075    549 n
  1075   3701 m
  1075   3750 n
  1238    500 m
  1238    549 n
  1238   3701 m
  1238   3750 n
  1400    500 m
  1400    549 n
  1400   3701 m
  1400   3750 n
  1563    500 m
  1563    598 n
  1563   3652 m
  1563   3750 n
  1725    500 m
  1725    549 n
  1725   3701 m
  1725   3750 n
  1888    500 m
  1888    549 n
  1888   3701 m
  1888   3750 n
  2050    500 m
  2050    549 n
  2050   3701 m
  2050   3750 n
  2213    500 m
  2213    549 n
  2213   3701 m
  2213   3750 n
  2375    500 m
  2375    598 n
  2375   3652 m
  2375   3750 n
  2538    500 m
  2538    549 n
  2538   3701 m
  2538   3750 n
  2700    500 m
  2700    549 n
  2700   3701 m
  2700   3750 n
  2863    500 m
  2863    549 n
  2863   3701 m
  2863   3750 n
  3025    500 m
  3025    549 n
  3025   3701 m
  3025   3750 n
  3188    500 m
  3188    598 n
  3188   3652 m
  3188   3750 n
  3350    500 m
  3350    549 n
  3350   3701 m
  3350   3750 n
  3513    500 m
  3513    549 n
  3513   3701 m
  3513   3750 n
  3675    500 m
  3675    549 n
  3675   3701 m
  3675   3750 n
  3838    500 m
  3838    549 n
  3838   3701 m
  3838   3750 n
   750    703 m
   799    703 n
  3951    703 m
  4000    703 n
   750    906 m
   799    906 n
  3951    906 m
  4000    906 n
   750   1109 m
   799   1109 n
  3951   1109 m
  4000   1109 n
   750   1313 m
   799   1313 n
  3951   1313 m
  4000   1313 n
   750   1516 m
   848   1516 n
  3902   1516 m
  4000   1516 n
   750   1719 m
   799   1719 n
  3951   1719 m
  4000   1719 n
   750   1922 m
   799   1922 n
  3951   1922 m
  4000   1922 n
   750   2125 m
   799   2125 n
  3951   2125 m
  4000   2125 n
   750   2328 m
   799   2328 n
  3951   2328 m
  4000   2328 n
   750   2531 m
   848   2531 n
  3902   2531 m
  4000   2531 n
   750   2734 m
   799   2734 n
  3951   2734 m
  4000   2734 n
   750   2938 m
   799   2938 n
  3951   2938 m
  4000   2938 n
   750   3141 m
   799   3141 n
  3951   3141 m
  4000   3141 n
   750   3344 m
   799   3344 n
  3951   3344 m
  4000   3344 n
   750   3547 m
   848   3547 n
  3902   3547 m
  4000   3547 n
stroke
{ (-2)sr } 1.500    750    320 c
{ (-1)sr } 1.500   1563    320 c
{ (0)sr } 1.500   2375    320 c
{ (1)sr } 1.500   3188    320 c
{ (2)sr } 1.500   4000    320 c
{ (0)sr } 1.500    675    500 r
{ (1)sr } 1.500    675   1516 r
{ (2)sr } 1.500    675   2531 r
{ (3)sr } 1.500    675   3547 r
{ (w)ss } 1.500   2375    140 c
{ (error)sr } 1.500    465   2125 v
e
end % the xydict
%%PageTrailer

%%Trailer
